Riemannian Consensus for Manifolds with Bounded Curvature

Consensus algorithms are popular distributed algorithms for computing aggregate quantities, such as averages, in ad-hoc wireless networks. However, existing algorithms mostly address the case where the measurements lie in a Euclidean space. In this work we propose Riemannian consensus, a natural extension of the existing averaging consensus algorithm to the case of Riemannian manifolds. Unlike previous generalizations, our algorithm is intrinsic and, in principle, can be applied to any complete Riemannian manifold. We characterize our algorithm by giving sufficient convergence conditions on Riemannian manifolds with bounded curvature and we analyze the differences that rise with respect to the classical Euclidean case. We test the proposed algorithms on synthetic data sampled from manifolds such as the space of rotations, the sphere and the Grassmann manifold.

==> images/geodconstruction.tex <==
\beginpgfgraphicnamed{geodconstruction}
\begin{tikzpicture}[yscale=0.7,xscale=0.8,mypoint/.style = {fill,inner sep=1.2pt,circle},hidline/.style={thin,gray}, myarrow/.style={->,gray,shorten >= 1pt}]

 \draw (0,0) circle (2);
 \node at (-135:1.6) {$\M$};

 \node[mypoint,label=right:$y$] (y) at (0.4,-0) {};
 \node[mypoint,label=right:$x_1$] (x1) at (0.2,1.2) {};
 \node[mypoint,label=below:$x_2$] (x2) at (-0.7,-0.1) {};
 \node[mypoint,label=left:$x_3$] (x3) at (1.2,-0.8) {};

 \draw (y) circle (1.5);
 \draw (y) to[out=90,in=-90] (x1) node[pos=0.5,sloped,below]{$\gamma_1$};
 \draw (y) to[out=180,in=0] (x2) node[pos=0.5,sloped,below]{$\gamma_2$};
 \draw (y) to[out=-90,in=90] (x3) node[pos=0.8,sloped,above]{$\gamma_3$};
 

 \begin{scope}[xshift=5.6cm]
  \draw (0,0) ellipse (3 and 3.3);
  \node at (-45:2.7) {$\M^N$};

  \def\l{0.3}
  \draw (0,0)             +(-0.5,-2) coordinate (dl) +(0.5,2) coordinate (du);
  \draw (-1,0) ++(-\l,-\l) +(-0.5,-2) coordinate (sal) +(0.5,2) coordinate (sau);
  \draw ( 1,0) ++(-\l,-\l) +(-0.5,-2) coordinate (sbl) +(0.5,2) coordinate (sbu);
  \draw (-1,0) ++( \l, \l) +(-0.5,-2) coordinate (scl) +(0.5,2) coordinate (scu);
  \draw ( 1,0) ++( \l, \l) +(-0.5,-2) coordinate (sdl) +(0.5,2) coordinate (sdu);


  \draw[thick] (dl) to[out=90,in=-90] (du) node (vcty) [mypoint,pos=0.3,label=left:$\vct{y}$]{} node [pos=1,anchor=west]{$\calD$};

  \draw (sal) to[out=90,in=-90] (sau);
  \draw (sbl)  node[anchor=west]{$\Sset$} to[out=90,in=-90] (sbu);
  \draw[hidline] (scl) to[out=90,in=-90] (scu);
  \draw (sdl) to[out=90,in=-90] (sdu);

  \draw (sal) to[out=-10,in=170] (sbl);
  \draw (sbl) to[out=55,in=-125] (sdl);
  \draw[hidline] (scl) to[out=-10,in=170] (sdl);
  \draw[hidline] (sal) to[out=55,in=-125] (scl);

  \draw (sau) to[out=-10,in=170] (sbu);
  \draw (sbu) to[out=55,in=-125] (sdu);
  \draw (scu) to[out=-10,in=170] (sdu);
  \draw (sau) to[out=55,in=-125] (scu);

  \draw (vcty) +(0.7,0.8) node (vctx) [mypoint,label=above right:$\vct{x}$]{};
  \draw (vcty) to[out=0, in=-120] (vctx) node[pos=0.5,below,sloped] {$\vct\gamma$};
 \end{scope}

 \draw[myarrow] (y) to[out=45,in=135] (vcty);
 \draw[myarrow] (x1) to[out=45,in=125] (vctx) (x2) to[out=85,in=125] (vctx) (x3) to[out=45,in=125] (vctx);

\end{tikzpicture}
\endpgfgraphicnamed



==> images/geodconstructionij.tex <==
\begin{tikzpicture}[scale=0.9,mypoint/.style = {fill,inner sep=1.2pt,circle}, myarrow/.style={->,gray,shorten >= 1pt}]
\begin{scope}[scale=0.8]
\draw (0,0) circle (2);
\begin{scope}[xshift=-0.3cm, yshift=0.3cm]
\draw (-0.7,-0.7) node[mypoint,label=below:$x_i$] (xi) {} .. controls (-0.7,0) and (0,0.7) .. node(y)[mypoint,label=above left:$y$] {} node(gamma)[very near end, sloped, below] {$\gamma(t)$} (0.7,0.7) node(xj)[mypoint, label=right:$x_j$] {};
\end{scope}
\node at (1,-1) {$\M$};
\end{scope}
\begin{scope}[xshift=4.5cm]
\draw (0,0) circle (2);
\begin{scope}[xshift=-0.3cm, yshift=0.3cm]
\draw (-0.7,-0.7) node[mypoint,label=below:${(x_i,x_j)}$] (xixj) {} .. controls (-0.7,0) and (0,0.7) .. node(ggammaij)[sloped, below] {$\ggij(t)$} (0.7,0.7) node(yy)[mypoint, label=right:{$(y,y)$}] {};
\end{scope}
\node at (0.8,-1.4) {$\M^2$};
\end{scope}
\draw[myarrow] (xi) to[out=10, in=-170] (xixj);
\draw[myarrow] (xj) to[out=-45,in=140] (xixj);
\draw[myarrow] (y)  to[out=70,in=140] (yy);
\draw[->,thick] (7.5,-2) -- (7.5,2) node[anchor=south] {$\real{}$};
\draw[myarrow] (xixj) to[out=-20,in=180] node[black,above,sloped] {$\pij(\xxij)$}(7.5,0);
\end{tikzpicture}

==> images/geodtriang.tex <==
\begin{tikzpicture}[mypoint/.style = {fill,inner sep=1.2pt,circle}, myarrow/.style={->,blue!80!black,shorten >= 1pt}, coordpoint/.style={inner sep=-1pt},angle/.style={red!50!black}]
 %points
 \node (y) at (0,0) [mypoint,label=above left:$y$]{};
 \node (x1) at (4,3) [mypoint,label=above left:$x_1$]{};
 \node (x2) at (5,1) [mypoint,label=above left:$x_2$]{};

 %geodesics (with anchors abeta* to draw angles)
 %gamma1
 \draw (y) to[out=70,in=160] (x1) 
	      node(abeta1a)[pos=0.6,coordpoint]{}
	      node(abetap1a)[pos=0.71,coordpoint]{}
	      node(gamma1) [pos=0.65,mypoint,label=above:$\gamma_1(t_0)$] {} ;
 %gamma2
 \draw[label distance=1.5mm] (y) to[out=0,in=-160] (x2) 
	      node(abeta2a)[pos=0.6,coordpoint]{}
	      node(abetap2a)[pos=0.71,coordpoint]{}
	      node(gamma2) [pos=0.65,mypoint, label=above right:{$\!\!\!\!\gamma_2(t_0)$}] {};
 %gamma12 
 \draw (gamma1) to[out=-40, in=100] (gamma2)
	      node(abeta1b) [pos=0.06,coordpoint]{}
	      node(abeta2b) [pos=0.94,coordpoint]{}
	      node(abetap2b) [pos=1.1,coordpoint]{};
 %tangents
 \draw[myarrow] (x1) -- +(-20:1cm) node[pos=0.5,sloped,above]{$\dot\gamma_1$};
 \draw[myarrow] (x2) -- +(20:1cm) node[pos=0.5,sloped,above]{$\dot\gamma_2$};
 \draw[myarrow] (gamma1) -- +(-40:1cm) node[pos=1.3,sloped,above=-5pt]{$\dot\gamma_{12}$};
 \draw[myarrow] (gamma2) -- +(-80:1cm) node[pos=0.5,sloped,below]{$\dot\gamma_{12}$};

 %angles
 \draw[angle] (abeta1a) to[out=-45,in=-135] (abeta1b);
 %\draw (abetap1a) to[out=-45,in=-135] (abeta1b);
 %\draw[angle] (abetap1a) to[out=-60,in=-60] (abeta1a);
 \draw[angle] (abeta2a) to[out=100,in=180] (abeta2b);
 %\draw[angle] (abetap2a) to[out=-80,in=0] (abetap2b);

 %angle labels
 %\path (gamma1) +(-10:7mm) node[angle]{$\beta_1^\prime$};
 \path (gamma1) +(-100:5mm) node[angle]{$\beta_1$};
 \path (gamma2) +(150:5.5mm) node[angle]{$\beta_2$};
 %\path (gamma2) +(-30:5.5mm) node[angle]{$\beta_2$};
 \path (y) +(35:6mm) node[angle]{$\beta_3$};
\end{tikzpicture}


==> images/hinge.tex <==
\beginpgfgraphicnamed{hinge}
\begin{tikzpicture}[x=1.5cm,y=1.5cm,mypoint/.style = {fill,inner sep=1.2pt,circle}, myarrow/.style={->,blue!80!black,shorten >= 1pt}, coordpoint/.style={inner sep=-1pt},angle/.style={red!50!black}]
 %points
 \node (y) at (0,0) [mypoint,label=below:$y$]{};
 \node (x1) at (2.5,1.8) [mypoint]{};
 \node (x2) at (3,-.8) [mypoint]{};

 %geodesics (with anchors abeta* to draw angles)
 \draw (y) to[out=20,in=-130] (x1) 
	      node(gamma1) [pos=0.5,sloped, above]{$\gamma_1$};
 \draw (y) to[out=5,in=140] (x2) 
	      node(gamma2) [pos=0.5, sloped, below] {$\gamma_2$};

\end{tikzpicture}
\endpgfgraphicnamed



==> images/triangcomp.tex <==

\begin{tikzpicture}[mypoint/.style = {fill,inner sep=1.2pt,circle}, myarrow/.style={->,blue!80!black,shorten >= 1pt}, coordpoint/.style={inner sep=-1pt},angle/.style={red!50!black}]
 %points
 \node (x3) at (0,0) [mypoint,label=below:$x_3$]{};
 \node (x1) at (2.5,1.8) [mypoint,label=above:$x_1$]{};
 \node (x2) at (3,-.8) [mypoint,label=below:$x_2$]{};

 %geodesics (with anchors abeta* to draw angles)
 \draw (x3) to[out=20,in=-130] (x1) 
              node(abeta3a)[pos=0.21,coordpoint]{}
	      node(gamma1) [pos=0.5,sloped, above]{$\gamma_1$};
 \draw (x3) to[out=5,in=140] (x2) 
              node(abeta3b)[pos=0.2,coordpoint]{}
	      node(gamma2) [pos=0.5, sloped, below] {$\gamma_2$};
 \draw (x1) to[out=-120,in=135] (x2);

 %angles
 \draw[angle] (abeta3a) to[out=-45,in=60] (abeta3b);

 %angle labels
 \path (x3) +(13:13mm) node[angle]{$\beta_3$};

 %manifold label
 \node at (0.5,1.5) {$\M$};

 \begin{scope}[xshift=3.7cm]
 %points
 \node (tx3) at (0,0) [mypoint,label=below:$\tilde x_3$]{};
 \node (tx1) at (3,2.2) [mypoint,label=above:$\tilde x_1$]{};
 \node (tx2) at (-16:3.7) [mypoint,label=below:$\tilde x_2$]{};
 \node (tx2p) at (20:3.7) [mypoint,label=below right:$\tilde x_2^\prime$]{};

 %geodesics (with anchors abeta* to draw angles)
 \draw (tx3) to (tx1) 
              node(tabeta3a)[pos=0.21,coordpoint]{}
              node(tabeta3pa)[pos=0.3,coordpoint]{}
	      node(tgamma1) [pos=0.5,sloped, above]{$\tilde\gamma_1$};
 \draw (tx3) to (tx2) 
              node(tabeta3b)[pos=0.2,coordpoint]{}
	      node(tgamma2) [pos=0.5, sloped, below] {$\tilde\gamma_2$};
 \draw[gray] (tx3) to (tx2p) 
              node(tabeta3pb)[pos=0.3,coordpoint]{}
	      node(tgamma2p) [pos=0.65, sloped, below] {$\tilde\gamma_2^\prime$};

 \draw (tx1) to (tx2);

 %angles
 \draw[angle] (tabeta3a) to[out=-45,in=60] (tabeta3b);
 \draw[angle] (tabeta3pa) to[out=-45,in=110] (tabeta3pb);

 %angle labels
 \path (tx3) +(1:13mm) node[angle]{$\tilde\beta_3$};
 \path (tx3) +(27:17mm) node[angle]{$\beta_3$};

 %manifold label
 \node at (0.5,1.5) {$\M_\Delta$};
 \end{scope}
\end{tikzpicture}



==> images/triangle.tex <==
\beginpgfgraphicnamed{triangle}
\begin{tikzpicture}[x=1.5cm,y=1.5cm,mypoint/.style = {fill,inner sep=1.2pt,circle}, myarrow/.style={->,blue!80!black,shorten >= 1pt}, coordpoint/.style={inner sep=-1pt},angle/.style={red!50!black}]
 %points
 \node (x3) at (0,0) [mypoint,label=below:$x_3$]{};
 \node (x1) at (2.5,1.8) [mypoint,label=above:$x_1$]{};
 \node (x2) at (3,-.8) [mypoint,label=below:$x_2$]{};

 %geodesics (with anchors abeta* to draw angles)
 \draw (x3) to[out=20,in=-130] (x1) 
              node(abeta3a)[pos=0.21,coordpoint]{}
              node(abeta2a)[pos=0.81,coordpoint]{}
	      node(gamma1) [pos=0.5,sloped, above]{$\gamma_1$};
 \draw (x3) to[out=5,in=140] (x2) 
              node(abeta3b)[pos=0.21,coordpoint]{}
              node(abeta1a)[pos=0.79,coordpoint]{}
	      node(gamma2) [pos=0.5, sloped, below] {$\gamma_2$};
 \draw (x2) to[out=135,in=-120] (x1)
              node(abeta2b)[pos=0.79,coordpoint]{}
              node(abeta1b)[pos=0.23,coordpoint]{}
	      node(gamma3) [pos=0.5, sloped, above] {$\gamma_3$};

 %angles
 \draw[angle] (abeta1a) to[out=55,in=-160] (abeta1b);
 \draw[angle] (abeta2a) to[out=-60,in=180] (abeta2b);
 \draw[angle] (abeta3a) to[out=-45,in=60] (abeta3b);

 %angle labels
 \path (x1) +(-155:0.5) node[angle]{$\beta_1$};
 \path (x2) +(105:0.5) node[angle]{$\beta_2$};
 \path (x3) +(45:0.5) node[angle]{$\beta_3$};

\end{tikzpicture}
\endpgfgraphicnamed

